Resource-Efficient Quantum Computing by Breaking Abstractions

Building a quantum computer that surpasses the computational power of its classical counterpart is a great engineering challenge. Quantum software optimizations can provide an accelerated pathway to the first generation of quantum computing applications that might save years of engineering effort. Current quantum software stacks follow a layered approach similar to the stack of classical computers, which was designed to manage the complexity. In this review, we point out that greater efficiency of quantum computing systems can be achieved by breaking the abstractions between these layers. We review several works along this line, including two hardware-aware compilation optimizations that break the quantum Instruction Set Architecture (ISA) abstraction and two error-correction/information-processing schemes that break the qubit abstraction. Last, we discuss several possible future directions.

==> figs/graph_simulation_sc.tikz <==
\begin{tikzpicture}[baseline]
\pgfplotsset{every axis/.append style={thick}}
\pgfplotsset{every tick label/.append style={font=\small}}
\pgfplotsset{every axis label/.append style={font=\small}}

\newcommand{\extraBarHeight}{1}

\begin{axis}[
    title=Fidelity for Superconducting Models,
    symbolic x coords={left,SC,a,SC+T1,b,SC+GATES,c,SC+T1+GATES,right},
    width=.66\textwidth,
    height=150pt,
    ybar=5pt,
    bar width=15pt,
    xmin=left, xmax=right,
    ymin=0, ymax=120,
    ytick={0, 25, 50, 75, 100},
    ytick distance=25,
    xtick=data,
    ,
    legend style={draw=none, fill=none, at={(0.76,1.03)},anchor=north,font=\small},
    legend columns=-1,
    legend image code/.code={\draw[#1, draw=none] (0em,-0.2em) rectangle (0.6em,0.4em);},
    axis line style={draw=black!20!white},
    axis on top,
    y axis line style={draw=none},
    axis x line*=bottom,
    tick style={draw=none},
    yticklabel={\pgfmathparse{\tick*1}\pgfmathprintnumber{\pgfmathresult}\%},
    clip=false,
    enlarge y limits=0,
    ,
    % From: https://tex.stackexchange.com/questions/449620/editing-label-on-bar-chart
    nodes near coords always on top/.style={
        % a new feature since 1.9: allows to place markers absolutely:
%        scatter/position=absolute,
        every node near coord/.append style={
%            at={(axis cs:\pgfkeysvalueof{/data point/x},\pgfkeysvalueof{/data point/y})},
%            draw,      % <-- for debugging only, to check if placement is correct
            anchor=south,
            rotate=0,
            font=\small,
            inner sep=0.2em,
        },
    },
    nodes near coords={
        \StrPosition{\pgfplotspointmeta}{Y}[\Result]%
        \StrGobbleLeft{\pgfplotspointmeta}{\Result}[\Result]%
        \StrGobbleRight{\Result}{1}[\Result]%
        \pgfmathparse{\Result<10}%
        \ifnum\pgfmathresult=1
            \pgfmathparse{\Result-\extraBarHeight}%
        \else
            \pgfmathparse{\Result}%
        \fi%
        \pgfmathprintnumber[fixed,precision=2]{\pgfmathresult}\%
    },
    nodes near coords always on top,
]


\addplot[style={color=transparent, draw=none, fill=\colorQubitLight, mark=none}] coordinates {
    (SC, 1.01)  % Actual value 0.01
    (SC+T1, 1.56)  % Actual value 0.56
    (SC+GATES, 1.01)  % Actual value 0.01
    (SC+T1+GATES, 26.1)  %26.13
};
\addlegendentry{QUBIT\:\:\:\:};


\addplot[style={draw=none, pattern color=\colorQubitBB, pattern=north east lines, mark=none}] coordinates {
    (SC, 18.5)  %18.48
    (SC+T1, 52.3)  %52.29
    (SC+GATES, 30.2)  %30.16
    (SC+T1+GATES, 84.1)  %84.05
};
\addlegendentry{QUBIT+ANCILLA\:\:\:\:};


\addplot[style={draw=none, fill=\colorQutritLight, mark=none}] coordinates {
    (SC, 56.8)  %56.75
    (SC+T1, 65.9)  %65.88
    (SC+GATES, 83.1)  %83.11
    (SC+T1+GATES, 94.7)  %94.72
};
\addlegendentry{QUTRIT};


\end{axis}


% Invisible dummy graph to make the spacing the same as Trapped Ion
%\begin{axis}[
%    title=,
%    symbolic x coords={left, $\phantom{TI_BARE_QUTRIT}$, right},
%    width=\linewidth,
%    height=150pt,
%    ybar=5pt,
%    bar width=15pt,
%    xmin=left, xmax=right,
%    ymin=0, ymax=120,
%    ytick={0, 25, 50, 75, 100},
%    ytick distance=25,
%    xtick=data,
%    ,
%    legend style={draw=none, fill=none, at={(0.75,1.03)},anchor=north,font=\small},
%    legend columns=-1,
%    legend image code/.code={\draw[#1, draw=none] (0em,-0.2em) rectangle (0.6em,0.4em);},
%    axis line style={draw=none},
%    axis on top,
%    axis x line*=bottom,
%    tick style={draw=none},
%    yticklabel={~},
%    clip=false,
%    enlarge y limits=0,
%    x tick label style={yshift=-0.5em, color=transparent},
%]
%
%
%\addplot[style={color=transparent, draw=none, fill=none, mark=none}] coordinates {
%    ($\phantom{TI_BARE_QUTRIT}$, 0)
%};
%
%
%\end{axis}
\end{tikzpicture}%

==> figs/graph_simulation_ti.tikz <==
\begin{tikzpicture}[baseline]
\pgfplotsset{every axis/.append style={thick}}
\pgfplotsset{every y tick label/.append style={font=\small}}
\pgfplotsset{every x tick label/.append style={font=\small}}%, rotate=30, anchor=north east}}
\pgfplotsset{every axis label/.append style={font=\small}}

\newcommand{\beginCustomBarAxisFirst}[1]{
\begin{axis}[
    title=Fidelity for Trapped Ion Models,
    symbolic x coords={#1},
    width=0.33\textwidth,
    height=150pt,
    ybar=5pt,
    bar width=15pt,
    xmin=left, xmax=right,
    ymin=0, ymax=120,
    ytick={0, 25, 50, 75, 100},
    ytick distance=25,
    xtick=data,
    enlarge x limits=0,
    ,
    legend style={draw=none, fill=none, at={(0.5,1.03)},anchor=north,font=\small},
    legend columns=2,
    legend image code/.code={\draw[##1, draw=none] (0em,-0.2em) rectangle (0.6em,0.4em);},
    axis line style={draw=black!20!white},
    axis on top,
    y axis line style={draw=none},
    axis x line*=bottom,
    tick style={draw=none},
    yticklabel={~},%\pgfmathparse{\tick*1}\pgfmathprintnumber{\pgfmathresult}\%},
    clip=false,
    enlarge y limits=0,
    ,
    % From: https://tex.stackexchange.com/questions/449620/editing-label-on-bar-chart
    nodes near coords always on top/.style={
        % a new feature since 1.9: allows to place markers absolutely:
        %scatter/position=absolute,
        every node near coord/.append style={
%            at={(axis cs:\pgfkeysvalueof{/data point/x},\pgfkeysvalueof{/data point/y})},
%            draw,      % <-- for debugging only, to check if placement is correct
            anchor=south,
            rotate=0,
            font=\small,
            inner sep=0.2em,
        },
    },
    nodes near coords={
        \pgfmathprintnumber[fixed,fixed zerofill,precision=1]{\pgfplotspointmeta}\%
    },
    nodes near coords always on top,
]
}

\newcommand{\beginCustomBarAxis}[1]{
\begin{axis}[
    title=,
    symbolic x coords={#1},
    width=0.33\textwidth,
    height=150pt,
    ybar=5pt,
    bar width=15pt,
    xmin=left, xmax=right,
    ymin=0, ymax=120,
    ytick={0, 25, 50, 75, 100},
    ytick distance=25,
    xtick=data,
    enlarge x limits=0,
    x tick label style={rotate=90, anchor=west, yshift=-0.1em, xshift=0.4em, color=black},
    ,
    legend style={draw=none, fill=none, at={(0.5,1.03)},anchor=north,font=\small},
    legend columns=2,
    legend image code/.code={\draw[##1, draw=none] (0em,-0.2em) rectangle (0.6em,0.4em);},
    axis line style={draw=none},
    axis on top,
    tick style={draw=none},
    yticklabel={~},
    clip=false,
    enlarge y limits=0,
    ,
    % From: https://tex.stackexchange.com/questions/449620/editing-label-on-bar-chart
    nodes near coords always on top/.style={
        % a new feature since 1.9: allows to place markers absolutely:
        %scatter/position=absolute,
        every node near coord/.append style={
%            at={(axis cs:\pgfkeysvalueof{/data point/x},\pgfkeysvalueof{/data point/y})},
%            draw,      % <-- for debugging only, to check if placement is correct
            anchor=south,
            rotate=0,
            font=\small,
            inner sep=0.2em,
        },
    },
    nodes near coords={
        \pgfmathprintnumber[fixed,fixed zerofill,precision=1]{\pgfplotspointmeta}\%
    },
    nodes near coords always on top,
]
}

\beginCustomBarAxisFirst{left,q,TI\textunderscore QUBIT,a,b,x,c,d,y,right}
\addplot[style={draw=none, fill=\colorQubitLight, mark=none}] coordinates {
    (TI\textunderscore QUBIT, 44.66)
};
%\addlegendentry{QUBIT~~~~};

\addplot[style={draw=none, pattern color=\colorQubitBB, pattern=north east lines, mark=none}] coordinates {
    (TI\textunderscore QUBIT, 89.85)
};
%\addlegendentry{QUBIT+ANCILLA~~~~};
\end{axis}


\beginCustomBarAxis{left,q,v,u,c,d,BARE\textunderscore QUTRIT,e,f,y,right}
\addplot[style={draw=none, fill=\colorQutritLight, mark=none}] coordinates {
    (BARE\textunderscore QUTRIT, 94.92)
};
%\addlegendentry{BARE QUTRIT~~~~};
\end{axis}


\beginCustomBarAxis{left,q,u,c,d,x,e,f,DRESSED\textunderscore QUTRIT,right}
\addplot[style={draw=none, fill=\colorQutritLight, mark=none}] coordinates {
    (DRESSED\textunderscore QUTRIT, 96.08)
};
%\addlegendentry{DRESSED QUTRIT};
\end{axis}


\end{tikzpicture}


